Contextuality without incompatibility

The existence of incompatible measurements is often believed to be a feature of quantum theory which signals its inconsistency with any classical worldview. To prove the failure of classicality in the sense of Kochen-Specker noncontextuality, one does indeed require sets of incompatible measurements. However, a more broadly applicable notion of classicality is the existence of a generalized-noncontextual ontological model. In particular, this notion can imply constraints on the representation of outcomes even within a single nonprojective measurement. We leverage this fact to demonstrate that measurement incompatibility is neither necessary nor sufficient for proofs of the failure of generalized noncontextuality. Furthermore, we show that every proof of the failure of generalized noncontextuality in a quantum prepare-measure scenario can be converted into a proof of the failure of generalized noncontextuality in a corresponding scenario with no incompatible measurements.

==> Diagrams/FCScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -3.5) {};
		\node [style=none] (20) at (0.5, -3) {};
		\node [style=right label] (21) at (0.5, -3.25) {$S$};
		\node [style=right label] (23) at (0.5, 2.25) {$Y$};
		\node [style=right label] (24) at (0.5, 0.75) {$T'$};
		\node [style=right label] (25) at (-0.5, -1) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -2.5) {$\rho$};
		\node [style=none] (27) at (0, 1.5) {$E$};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (1.5, 2.5) {};
		\node [style=right label] (33) at (1.5, 2.25) {$T$};
		\node [style=none] (34) at (1, 0) {$P_{T'T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
		\draw (29.center) to (28.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FCScenario1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -3) {};
		\node [style=none] (20) at (0.5, -2.5) {};
		\node [style=right label] (21) at (0.5, -2.75) {$S$};
		\node [style=right label] (23) at (0.5, 2.25) {$Y$};
		\node [style=right label] (24) at (0.5, 0.75) {$T'$};
		\node [style=right label] (25) at (-0.5, 0) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -2) {$\rho$};
		\node [style=none] (27) at (0, 1.5) {$E$};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (1.5, 2.5) {};
		\node [style=right label] (33) at (1.5, 2.25) {$T$};
		\node [style=none] (34) at (1, 0) {$P_{T'T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
		\draw (29.center) to (28.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FCScenario2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (-1, -2.75) {};
		\node [style=none] (4) at (1, -2.75) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -3.25) {};
		\node [style=none] (20) at (0.5, -2.75) {};
		\node [style=right label] (21) at (0.5, -3) {$S$};
		\node [style=right label] (23) at (0.5, 2.25) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -2.25) {$\{\rho_s\}$};
		\node [style=none] (27) at (0, 1.5) {$\{E_{y|t}\}$};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (1.5, 2.5) {};
		\node [style=right label] (33) at (1.5, 2.25) {$T$};
		\node [style=white dot] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=right label] (36) at (1, 0) {$T$};
		\node [style=none] (37) at (1, -0.675) {\scriptsize$\frac{1}{|T|}$};
		\node [style=none] (38) at (0.5, -0.25) {};
		\node [style=none] (39) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, in=150, out=-90] (15.center) to (34);
		\draw [cWire] (34) to (35.center);
		\draw [cWire, in=-90, out=30] (34) to (31.center);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=3.75] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FCScenario3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (19) at (0.5, -2.5) {};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=right label] (21) at (0.5, -2.25) {$S$};
		\node [style=right label] (23) at (0, 2.25) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -1.5) {$\{\rho_s\}$};
		\node [style=none] (27) at (0, 1.5) {$\{\widetilde{E}_{y,t}\}$};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=none] (32) at (0.75, 2.5) {};
		\node [style=right label] (33) at (0.75, 2.25) {$T$};
		\node [style=left label] (34) at (-1, -3) {$(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=white dot] (6) at (-0.5, -2) {\tiny $M$};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=point] (10) at (0.5, -1.5) {$p$};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$S$};
		\node [style=upground] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (-0.5, -2.75) {};
		\node [style=right label] (17) at (-0.5, -2.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10) to (9.center);
		\draw [qWire] (6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=white dot] (6) at (-0.5, -1.25) {\tiny $M$};
		\node [style=right label] (14) at (-0.5, -0.5) {$S$};
		\node [style=upground] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-0.5, -2.25) {};
		\node [style=right label] (17) at (-0.5, -2.25) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire](6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF-to-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (-2, 0.25) {$B$};
		\node [style=right label] (13) at (-1.25, 0.25) {$Y$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (-1.25, -3.25) {};
		\node [style=none] (33) at (-2, -3.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (-1.25, -3.25) {$X$};
		\node [style=right label] (36) at (-2, -3.25) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire, in=90, out=-90] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.75) {$M$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=right label] (14) at (-1, 0) {$\mathcal{H}$};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.75) {$P$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF1P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.75) {$M'$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=right label] (14) at (-1, 0) {$\mathcal{H}'$};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.75) {$P'$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFC-to-orig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, 3.25) {};
		\node [style=right label] (11) at (-0.5, 2.5) {$B$};
		\node [style=right label] (13) at (-0.5, 1.25) {$Y$};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=right label] (35) at (-0.5, -2.25) {$X$};
		\node [style=right label] (36) at (-0.5, -1) {$A$};
		\node [style=none] (37) at (-1, 3.25) {};
		\node [style=none] (38) at (-1, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (1.25, -0.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 2) {$I^C$};
		\node [style=none] (50) at (-0.5, 1) {};
		\node [style=none] (51) at (-0.5, 1.5) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (60) at (0.5, -2.5) {};
		\node [style=none] (61) at (0.5, -0.25) {};
		\node [style=none] (66) at (-0.5, -2.5) {};
		\node [style=none] (67) at (-0.5, -2) {};
		\node [style=none] (68) at (-0.5, -2.5) {};
		\node [style=none] (69) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (10.center) to (9.center);
		\draw [cWire, in=90, out=-90] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [cWire, in=450, out=-90, looseness=0.75] (51.center) to (50.center);
		\draw [cWire, bend left=90, looseness=1.75] (57.center) to (56.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (61.center) to (60.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (67.center) to (66.center);
		\draw [cWire, bend left=90, looseness=1.75] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (0.5, 3.25) {};
		\node [style=right label] (11) at (-0.5, 2.5) {$B$};
		\node [style=right label] (13) at (0.5, 2.5) {$Y$};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=right label] (35) at (0.5, -1) {$X$};
		\node [style=right label] (36) at (-0.5, -1) {$A$};
		\node [style=none] (37) at (-1, 3.25) {};
		\node [style=none] (38) at (-1, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (1.25, -0.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 2) {$I^C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (10.center) to (9.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, in=90, out=-90] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFDecomp-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (7) at (0, 3.5) {$b$};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=point] (10) at (0, 0.75) {$y$};
		\node [style=right label] (11) at (-1.75, 1) {$B$};
		\node [style=right label] (13) at (-1, 1) {$Y$};
		\node [style=point] (31) at (0, -3.5) {$x$};
		\node [style=none] (32) at (0, -3) {};
		\node [style=none] (33) at (-1.75, -3.25) {};
		\node [style=copoint] (34) at (0, -0.75) {$a$};
		\node [style=right label] (35) at (-1, -3) {$X$};
		\node [style=right label] (36) at (-1.75, -3) {$A$};
		\node [style=none] (49) at (-2.75, 0) {$I_{abxy}$};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (-1, 0.75) {};
		\node [style=none] (52) at (-1, -3.25) {};
		\node [style=none] (53) at (-1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (32.center) to (31);
		\draw [cWire, in=90, out=-90] (34) to (33.center);
		\draw [cWire] (51.center) to (50.center);
		\draw [cWire, bend right=90, looseness=1.75] (9.center) to (50.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire, bend left=90, looseness=2.00] (53.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFDecomp-flag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (7) at (-1.75, 1.5) {$b$};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=copoint] (10) at (-0.75, 1.5) {$y$};
		\node [style=right label] (11) at (-1.75, 1) {$B$};
		\node [style=right label] (13) at (-0.75, 1) {$Y$};
		\node [style=copoint] (31) at (-0.75, -1) {$x$};
		\node [style=none] (32) at (-0.75, -1.75) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=copoint] (34) at (-1.75, -1) {$a$};
		\node [style=right label] (35) at (-0.75, -1.5) {$X$};
		\node [style=right label] (36) at (-1.75, -1.5) {$A$};
		\node [style=none] (49) at (-2.75, 0) {$I_{abxy}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (32.center) to (31);
		\draw [cWire, in=90, out=-90] (34) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (7) at (0, 3.5) {$b$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=point] (10) at (0, 0.75) {$y$};
		\node [style=right label] (11) at (0, 2.5) {$B$};
		\node [style=right label] (13) at (0, 1.5) {$Y$};
		\node [style=point] (31) at (0, -3.5) {$x$};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=copoint] (34) at (0, -0.75) {$a$};
		\node [style=right label] (35) at (0, -2.5) {$X$};
		\node [style=right label] (36) at (0, -1.5) {$A$};
		\node [style=none] (37) at (-0.5, 2.75) {};
		\node [style=none] (38) at (-0.5, 4) {};
		\node [style=none] (39) at (2.5, 4) {};
		\node [style=none] (40) at (2.5, -4.25) {};
		\node [style=none] (41) at (-0.5, -4.25) {};
		\node [style=none] (42) at (-0.5, -2.75) {};
		\node [style=none] (43) at (1, -2.75) {};
		\node [style=none] (44) at (1, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.25) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style=none] (47) at (1, 1.25) {};
		\node [style=none] (48) at (1, 2.75) {};
		\node [style=none] (49) at (1.75, 0) {$I_{abxy}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34) to (33.center);
		\draw [thick gray dashed edge] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Mhat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=white dot] (25) at (-0.75, -1.25) {\tiny $M$};
		\node [style=right label] (26) at (-0.75, -1.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MtoOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=right label] (11) at (0.25, 1.25) {$B$};
		\node [style=right label] (13) at (0.25, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MtoOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0.5, 1.5) {$M$};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (0.75, -3.5) {};
		\node [style=right label] (11) at (0.75, 2.75) {$B$};
		\node [style=right label] (13) at (0.75, -3.25) {$Y$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=white dot] (15) at (-0.5, 0.25) {\tiny $M$};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=right label] (19) at (-0.5, -0.25) {$S|M$};
		\node [style=small box] (20) at (-0.5, -1) {$\kappa$};
		\node [style=small box] (21) at (-0.5, -2.5) {$L^{-1}$};
		\node [style=right label] (22) at (-0.5, -1.75) {$n$};
		\node [style=none] (23) at (-0.5, -3.5) {};
		\node [style=right label] (24) at (-0.5, -3.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (21) to (20);
		\draw [qWire] (20) to (18.center);
		\draw [cWire] (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NCBound1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.75) {$\sigma_M$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=right label] (14) at (-1, 0) {$U$};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.75) {$\sigma_P$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NCBound2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=right label] (14) at (-0.75, 1.25) {$U$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_P$};
		\node [style=none] (31) at (0.25, -1.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=right label] (35) at (0.25, -1.25) {$X$};
		\node [style=right label] (36) at (0.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NCBound3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (0.25, -1.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (0.25, -1.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (31) at (0.25, -1.75) {$r_{pq}$};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.25) {};
		\node [style=right label] (35) at (0.25, -0.75) {$Y$};
		\node [style=right label] (36) at (0.25, 0.75) {$B$};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (-1, 2) {};
		\node [style=none] (39) at (1.5, 2) {};
		\node [style=none] (40) at (1.5, -2.75) {};
		\node [style=none] (41) at (-1, -2.75) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=upground] (45) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw [thick gray dashed edge] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (31) at (1.25, 0.5) {$q$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=right label] (35) at (0.25, -0.5) {$Y$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=upground] (60) at (-0.75, -1.5) {};
		\node [style=downground] (61) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (2.25, -2.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=upground] (60) at (-0.75, -1.5) {};
		\node [style=downground] (61) at (0.25, -1.5) {};
		\node [style=none] (62) at (1.25, -1.25) {};
		\node [style=none] (63) at (1.25, -2.75) {};
		\node [style=right label] (64) at (1.25, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, -1.75) {};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=upground] (60) at (-0.75, -1.5) {};
		\node [style=none] (62) at (0.5, -1.75) {};
		\node [style=none] (63) at (0.5, -2.75) {};
		\node [style=right label] (64) at (0.5, -2.5) {$Y$};
		\node [style=upground] (65) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (31) at (0.25, -1.75) {$r_{pq}$};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.25) {};
		\node [style=right label] (35) at (0.25, -0.75) {$Y$};
		\node [style=right label] (36) at (0.25, 0.75) {$B$};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (-0.25, 2) {};
		\node [style=none] (39) at (1.75, 2) {};
		\node [style=none] (40) at (1.75, -2.75) {};
		\node [style=none] (41) at (-0.75, -2.75) {};
		\node [style=none] (42) at (-0.75, -1) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=none] (44) at (1.25, 1) {};
		\node [style=upground] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-1.5, 0.5) {};
		\node [style=none] (48) at (0.75, 0.5) {};
		\node [style=none] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (-0.75, 0) {$M$};
		\node [style=none] (51) at (-1.5, -0.5) {};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=right label] (59) at (-1.5, -1.25) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw [thick gray dashed edge] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [qWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point,fill=red!10] (31) at (0.25, -0.75) {$r_{pq}$};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 0) {$Y$};
		\node [style=upground] (45) at (-1.5, 0.75) {};
		\node [style=none] (51) at (-1.5, 0.5) {};
		\node [style=none] (52) at (-1.5, -1.25) {};
		\node [style=right label] (59) at (-1.5, -1) {$\mathcal{H}$};
		\node [style=upground] (60) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [qWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint,fill=red!10] (31) at (0.75, 0.75) {$r_{pq}$};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=right label] (35) at (0.75, -0.25) {$Y$};
		\node [style=right label] (36) at (-0.75, -0.25) {$B$};
		\node [style=upground] (45) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint,fill=red!10] (31) at (1.25, 0.5) {$r_{pq}$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (-0.25, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (-0.25, -0.5) {$B$};
		\node [style=upground] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormProof81.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint,fill=red!10] (31) at (1.25, 0.5) {$r_{pq}$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (-0.25, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (-0.25, -0.5) {$B$};
		\node [style=upground] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$M^C$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [qWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (31) at (1.25, 0.5) {$p$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=copoint,fill=red!10] (15) at (1.5, 1.5) {$r_{pq}$};
		\node [style=upground] (16) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire] (10.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=right label] (35) at (0.25, -1.75) {$Y$};
		\node [style=right label] (36) at (-0.25, 0.25) {$B$};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (-0.25, -0.5) {$\sigma_{M}$};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=right label] (58) at (-1, -1.75) {$U$};
		\node [style=none] (59) at (0.25, -1) {};
		\node [style=none] (60) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-0.25, 0.75) {};
		\node [style=right label] (35) at (0.25, -1.75) {$Y$};
		\node [style=right label] (36) at (-0.25, 0.25) {$B$};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (-0.25, -0.5) {$\sigma_{M}$};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=right label] (58) at (-1, -1.75) {$U$};
		\node [style=none] (59) at (0.25, -1) {};
		\node [style=none] (60) at (0.25, -2) {};
		\node [style=upground] (61) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (35) at (2.25, -2.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
		\node [style=upground] (61) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=right label] (35) at (1.5, -2.5) {$Y$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (1.5, -0.75) {};
		\node [style=none] (60) at (1.5, -2.75) {};
		\node [style=upground] (61) at (-0.75, -1.5) {};
		\node [style=downground] (62) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (35) at (0.5, -0.5) {$Y$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=right label] (58) at (-1, -0.5) {$U$};
		\node [style=none] (59) at (0.5, 0.25) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=upground] (61) at (-1, 0.5) {};
		\node [style=upground] (62) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (35) at (0.5, -0.5) {$Y$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=right label] (58) at (-1, -0.5) {$U$};
		\node [style=none] (59) at (0.5, 0.25) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=upground] (61) at (-1, 0.5) {};
		\node [style=upground] (62) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=right label] (35) at (1.5, 0.75) {$Y$};
		\node [style=right label] (36) at (-0.25, 0.75) {$B$};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (-0.25, -0.5) {$\sigma_{M}$};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=right label] (58) at (-1, -1.75) {$U$};
		\node [style=none] (59) at (0.25, -1) {};
		\node [style=none] (60) at (0.25, -1.25) {};
		\node [style=none] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
		\draw [cWire] (62.center) to (61.center);
		\draw [cWire, bend left=90, looseness=1.75] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
		\node [style=none] (61) at (3.25, -2.75) {};
		\node [style=none] (62) at (2.25, -2.75) {};
		\node [style=right label] (63) at (3.25, 0.25) {$Y$};
		\node [style=none] (66) at (3.25, -2.75) {};
		\node [style=none] (67) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
		\draw [cWire, bend right=90, looseness=1.75] (62.center) to (61.center);
		\draw [cWire] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (36) at (0, 0.25) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (61) at (1.25, -0.75) {};
		\node [style=right label] (63) at (1.25, 0.25) {$Y$};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=copoint,fill=red!10] (15) at (1.5, 1.5) {$r_{pq}$};
		\node [style=upground] (16) at (-0.5, -0.25) {};
		\node [style=upground] (17) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire] (10.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=right label] (13) at (0.5, 0.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1) {$\mathcal{H}$};
		\node [style=point] (15) at (0.5, -0.5) {$r_{pq}$};
		\node [style=upground] (16) at (-0.5, 0.75) {};
		\node [style=upground] (17) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=right label] (35) at (1.25, 1.5) {$Y$};
		\node [style=none] (46) at (-1.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 1.5) {};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=none] (49) at (0.75, 0.5) {};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=right label] (58) at (-0.75, -1.75) {$U$};
		\node [style=none] (59) at (-0.25, -1.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (1.75, -0.5) {};
		\node [style=none] (62) at (1.75, -1.5) {};
		\node [style=none] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (0.25, -0.5) {};
		\node [style=none] (65) at (0.75, -1) {$f$};
		\node [style=none] (66) at (-0.25, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=right label] (35) at (1.25, 1.5) {$Y$};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=right label] (58) at (-0.75, -1.75) {$U$};
		\node [style=none] (59) at (-0.25, -1.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (1.75, -0.5) {};
		\node [style=none] (62) at (1.75, -1.5) {};
		\node [style=none] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (0.25, -0.5) {};
		\node [style=none] (65) at (0.75, -1) {$f$};
		\node [style=upground] (66) at (-0.75, 0.75) {};
		\node [style=upground] (67) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
		\draw (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 2) {};
		\node [style=point] (32) at (0.5, -0.5) {$t$};
		\node [style=right label] (35) at (0.5, 1.5) {$Y$};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=right label] (58) at (-0.75, -1.75) {$U$};
		\node [style=upground] (66) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32) to (31.center);
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (35) at (2.25, -2.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MM-to-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$B$};
		\node [style=right label] (13) at (-0.5, -2.25) {$Y$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_M$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -2.75) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -2.5) {$\mathcal{H}$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MMC-to-orig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=right label] (11) at (0.5, 0.75) {$B$};
		\node [style=right label] (13) at (0.5, -0.75) {$Y$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{M^C}$};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (16.center)
			 to (15.center)
			 to (22.center);
		\draw [cWire, bend right=90, looseness=1.25] (24.center) to (10.center);
		\draw (16.center) to (22.center);
		\draw [cWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MMC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=right label] (11) at (0.5, 0.75) {$B$};
		\node [style=right label] (13) at (2, 0.75) {$Y$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{M^C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$A$};
		\node [style=right label] (13) at (-0.5, -2.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$A$};
		\node [style=right label] (13) at (-0.5, -2.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=none] (27) at (-2.5, -3.5) {};
		\node [style=none] (28) at (0, -3.5) {};
		\node [style=none] (29) at (0, -2.5) {};
		\node [style=none] (30) at (-1.25, -3) {$P^C$};
		\node [style=none] (31) at (-2.5, -2.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=right label] (37) at (-2.5, -1.75) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [qWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$A$};
		\node [style=right label] (13) at (-0.5, -2.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=none] (27) at (-2.5, -3.5) {};
		\node [style=none] (28) at (-1, -3.5) {};
		\node [style=none] (29) at (-1, -2.5) {};
		\node [style=none] (30) at (-1.75, -3) {$P$};
		\node [style=none] (31) at (-2.5, -2.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=right label] (37) at (-2.5, -1.75) {$\mathcal{H}$};
		\node [style=none] (38) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [qWire] (32.center) to (31.center);
		\draw [cWire, bend right=90, looseness=2.00] (38.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 0.75) {$A$};
		\node [style=right label] (13) at (0.5, -1.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (0.25, 0) {$P$};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, 1.5) {};
		\node [style=right label] (37) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (38) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [qWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 2.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 2.5) {$\mathcal{H}$};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3, -2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MSC-to-orig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=right label] (11) at (0.5, 0.75) {$A$};
		\node [style=right label] (13) at (0.5, -0.75) {$X$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{P^C}$};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (16.center)
			 to (15.center)
			 to (22.center);
		\draw [cWire, bend right=90, looseness=1.25] (24.center) to (10.center);
		\draw (16.center) to (22.center);
		\draw [cWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=right label] (11) at (0.5, 0.75) {$A$};
		\node [style=right label] (13) at (2, 0.75) {$X$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{P^C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center) to (16.center) to (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OIExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.75) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.75) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (45) at (0.75, 3) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (2, 1.75) {};
		\node [style=none] (49) at (0.75, 2.25) {$R_{M^C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [fill={red!10}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OIExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.75) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.75) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (50) at (2.25, 5.75) {};
		\node [style=none] (51) at (0.25, 1.75) {};
		\node [style=none] (52) at (1.25, 2.75) {};
		\node [style=none] (53) at (2.25, 2.75) {};
		\node [style=right label] (54) at (0.25, 2) {$B$};
		\node [style=right label] (55) at (1.25, 2) {$Y$};
		\node [style=none] (56) at (1.75, 6.25) {};
		\node [style=none] (57) at (1.75, 5.75) {};
		\node [style=none] (58) at (3.25, 5.75) {};
		\node [style=none] (59) at (3.25, 2.75) {};
		\node [style=none] (60) at (1.75, 2.75) {};
		\node [style=none] (61) at (1.75, 2.25) {};
		\node [style=none] (62) at (4.75, 2.25) {};
		\node [style=none] (63) at (4.75, 6.25) {};
		\node [style=none] (64) at (4, 4.25) {$R_M$};
		\node [style=none] (65) at (1.25, 2.75) {};
		\node [style=none] (66) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=270, out=90] (51.center) to (50.center);
		\draw [cWire, bend right=90, looseness=2.00] (53.center) to (52.center);
		\draw [fill={red!10}] (58.center)
			 to (57.center)
			 to (56.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OIExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1) {$B$};
		\node [style=none] (56) at (-0.25, 2) {};
		\node [style=none] (57) at (-0.25, 1.5) {};
		\node [style=none] (58) at (1.25, 1.5) {};
		\node [style=none] (59) at (1.25, -1.5) {};
		\node [style=none] (60) at (-0.25, -1.5) {};
		\node [style=none] (61) at (-0.25, -2) {};
		\node [style=none] (62) at (2.75, -2) {};
		\node [style=none] (63) at (2.75, 2) {};
		\node [style=none] (64) at (2, 0) {$R_M$};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=none] (66) at (0.25, -1.5) {};
		\node [style=right label] (67) at (0.25, -1) {$Y$};
		\node [style=none] (68) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [fill={red!10}] (58.center)
			 to (57.center)
			 to (56.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI_MS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$A$};
		\node [style=right label] (13) at (0.5, -1.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 1.5) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c_1$};
		\node [style=white dot] (24) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=right label] (26) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (24) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c_2$};
		\node [style=white dot] (24) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=right label] (26) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (24) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OnToSimp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 2.75) {$Q$};
		\node [style=small box] (15) at (-0.5, 3.5) {$\iota'$};
		\node [style=none] (16) at (-0.5, 4.5) {};
		\node [style=right label] (17) at (-0.5, 4.25) {$\Lambda$};
		\node [style=small box] (18) at (-0.5, 2) {$r^{-1}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=small box] (20) at (-0.5, 1.25) {$r$};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=right label] (22) at (-0.5, 0.75) {$Q$};
		\node [style=right label] (23) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16.center) to (15);
		\draw [cWire] (15) to (5.center);
		\draw [cWire] (5.center) to (18);
		\draw [cWire] (18) to (20);
		\draw [cWire] (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 2.25) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$Q$};
		\node [style=small box] (15) at (-0.5, 1.5) {$\iota'$};
		\node [style=none] (16) at (-0.5, 2.5) {};
		\node [style=right label] (17) at (-0.5, 2.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16.center) to (15);
		\draw [qWire] (15) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (1.25, 1.25) {$M$};
		\node [style=none] (5) at (1.5, 2.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=right label] (9) at (1.5, 2.5) {$B$};
		\node [style=right label] (10) at (1.5, -2) {$Y$};
		\node [style=none] (11) at (0.5, -2.25) {};
		\node [style=right label] (12) at (0.5, -2) {$n$};
		\node [style=small box] (13) at (0.5, -1.25) {$\kappa$};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=white dot] (15) at (0.5, 0) {\tiny $M$};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=right label] (17) at (0.5, -0.5) {$S|M$};
		\node [style=right label] (18) at (0.5, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [qWire, in=-90, out=90] (13) to (15);
		\draw [qWire, in=-90, out=90] (15) to (16.center);
		\draw [cWire] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 2.25) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$Q$};
		\node [style=small box] (15) at (-0.5, 1.5) {$r$};
		\node [style=none] (16) at (-0.5, 2.5) {};
		\node [style=right label] (17) at (-0.5, 2.25) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (16.center) to (15);
		\draw [qWire] (15) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.5, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=right label] (11) at (0.75, -1.25) {$X$};
		\node [style=right label] (13) at (0.75, 1.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=white dot] (15) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (18) at (-0.5, 1.25) {};
		\node [style=right label] (19) at (-0.5, 1.75) {$S|P$};
		\node [style=none] (20) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (15) to (5.center);
		\draw [qWire] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 3.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 7.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 7.25) {$A$};
		\node [style=right label] (14) at (-0.5, 4) {$Q$};
		\node [style=small box] (15) at (-0.5, 4.75) {$\iota'$};
		\node [style=small box] (16) at (-0.5, 6.25) {$L^{-1}$};
		\node [style=right label] (17) at (-0.5, 5.5) {$\Lambda$};
		\node [style=small box] (18) at (-0.5, 3.25) {$r^{-1}$};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=small box] (20) at (-0.5, 1.5) {$r$};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=right label] (22) at (-0.5, 0.75) {$Q$};
		\node [style=right label] (23) at (-0.5, 2.25) {$S|P$};
		\node [style=none] (24) at (-0.5, 7.5) {};
		\node [style=right label] (25) at (-0.5, 7.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16) to (15);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (5.center) to (18);
		\draw [qWire] (18) to (20);
		\draw [qWire] (20) to (21.center);
		\draw [cWire] (24.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 6.75) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 6.5) {$A$};
		\node [style=right label] (14) at (-0.5, 3.25) {$Q$};
		\node [style=small box] (15) at (-0.5, 4) {$\iota'$};
		\node [style=small box] (16) at (-0.5, 5.5) {$L^{-1}$};
		\node [style=right label] (17) at (-0.5, 4.75) {$\Lambda$};
		\node [style=small box] (18) at (-0.5, 2.5) {$r^{-1}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=white dot] (20) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=right label] (23) at (-0.5, 1.75) {$S|P$};
		\node [style=right label] (24) at (-0.5, 0.75) {$S$};
		\node [style=none] (25) at (-0.5, 6.75) {};
		\node [style=right label] (26) at (-0.5, 6.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16) to (15);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (5.center) to (18);
		\draw [qWire] (18) to (20);
		\draw [qWire] (20) to (21.center);
		\draw [cWire] (25.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (1.75, 0) {$P$};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 3.75) {};
		\node [style=right label] (9) at (2, -1.25) {$X$};
		\node [style=right label] (10) at (2, 3.5) {$A$};
		\node [style=none] (11) at (1, 3.75) {};
		\node [style=right label] (12) at (1, 3.5) {$n$};
		\node [style=small box] (13) at (1, 2.5) {$\iota$};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=white dot] (15) at (1, 1.25) {\tiny $P$};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=right label] (17) at (1, 1.75) {$S|P$};
		\node [style=right label] (18) at (1, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [qWire, in=90, out=-90] (13) to (15);
		\draw [qWire, in=90, out=-90] (15) to (16.center);
		\draw [cWire] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\mu$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=small box] (6) at (-0.5, 1.5) {$L^{-1}$};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 2.75) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 2.5) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$\Lambda$};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=right label] (16) at (-0.5, 2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntToSimp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 4.25) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 4) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$Q$};
		\node [style=small box] (15) at (-0.5, 1.5) {$\iota'$};
		\node [style=small box] (16) at (-0.5, 3) {$L^{-1}$};
		\node [style=right label] (17) at (-0.5, 2.25) {$\Lambda$};
		\node [style=none] (18) at (-0.5, 4.25) {};
		\node [style=right label] (19) at (-0.5, 4) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16) to (15);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=small box] (6) at (-0.75, -1.5) {$L$};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -2.5) {};
		\node [style=right label] (11) at (0.25, 1.25) {$B$};
		\node [style=right label] (13) at (0.25, -2.25) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$\Lambda$};
		\node [style=none] (15) at (-0.75, -2.5) {};
		\node [style=right label] (16) at (-0.75, -2.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Phat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
		\node [style=white dot] (24) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=right label] (26) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (24) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PtoOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\mu$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PtoOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.5, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 5) {};
		\node [style=right label] (11) at (0.75, -1.25) {$X$};
		\node [style=right label] (13) at (0.75, 4.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=white dot] (15) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (18) at (-0.5, 1.25) {};
		\node [style=right label] (19) at (-0.5, 1.75) {$S|P$};
		\node [style=small box] (20) at (-0.5, 2.5) {$\iota$};
		\node [style=small box] (21) at (-0.5, 4) {$L$};
		\node [style=right label] (22) at (-0.5, 3.25) {$n$};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=right label] (24) at (-0.5, 4.75) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (21) to (20);
		\draw [qWire] (20) to (18.center);
		\draw [cWire] (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM-flag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {$M^C$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -3.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -3.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (1.5, 1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (16.center);
		\draw [cWire, bend left=90, looseness=1.75] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS-flag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {$P^C$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (1.5, 1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 4) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 3.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RayP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=right label] (33) at (-0.75, 1.25) {$S$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0, 0) {$P$};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 1.75) {};
		\node [style=point] (45) at (0.25, -1.25) {$x$};
		\node [style=none] (46) at (0.25, -0.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=copoint] (48) at (0.25, 1.25) {$a$};
		\node [style=right label] (49) at (0.25, -0.75) {$X$};
		\node [style=right label] (50) at (0.25, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45);
		\draw [cWire] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw [cWire] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIso2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {$\sigma_{M^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIso3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {$\sigma_{M^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (2.25, -1.25) {$Y$};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, in=90, out=90, looseness=2.00] (38.center) to (37.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire, in=270, out=90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIsoNorm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {$\sigma_{M^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (2.25, -1.25) {$Y$};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2.25, -1.5) {};
		\node [style=upground] (43) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, in=90, out=90, looseness=2.00] (38.center) to (37.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire, in=270, out=90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIsoNorm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=right label] (14) at (-0.5, -0.75) {$U$};
		\node [style=right label] (36) at (0.5, -0.75) {$Y$};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0.5, 0) {};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=upground] (43) at (-0.5, 0.25) {};
		\node [style=upground] (44) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire, in=270, out=90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (0.25, -1.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (0.25, -1.25) {$Y$};
		\node [style=upground] (37) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=right label] (14) at (-0.75, -0.75) {$U$};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (0.25, -1) {};
		\node [style=right label] (36) at (0.25, -0.75) {$Y$};
		\node [style=upground] (37) at (-0.75, 0.25) {};
		\node [style=upground] (38) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaM3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -2.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -2.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (0.25, -1.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$A$};
		\node [style=right label] (36) at (0.25, -1.25) {$Y$};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (2.75, -2) {};
		\node [style=none] (40) at (2.75, 2) {};
		\node [style=none] (41) at (0, 2) {};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (45) at (2, 0) {$R_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={red!10}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=right label] (14) at (-0.75, 1.25) {$U$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_P$};
		\node [style=none] (31) at (0.25, -1.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=right label] (35) at (0.25, -1.25) {$X$};
		\node [style=right label] (36) at (0.25, 1.25) {$A$};
		\node [style=upground] (37) at (-0.75, 1.75) {};
		\node [style=upground] (38) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=right label] (14) at (-0.75, 2.25) {$U$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_P$};
		\node [style=none] (31) at (0.25, -1.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=right label] (35) at (0.25, -1.25) {$X$};
		\node [style=right label] (36) at (0.25, 1.25) {$A$};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=none] (38) at (0, 2) {};
		\node [style=none] (39) at (2.75, 2) {};
		\node [style=none] (40) at (2.75, -2) {};
		\node [style=none] (41) at (0, -2) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (1.25, 1.5) {};
		\node [style=none] (45) at (2, 0) {$R_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={red!10}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/atomicOutcome.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$y$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=copoint] (10) at (0.5, 1.5) {$b$};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/atomicPreparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$x$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=copoint] (10) at (0.5, 1.5) {$a$};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/calEM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.25) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/calEM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_1$};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=white dot] (25) at (-0.75, -1.25) {\tiny $M$};
		\node [style=right label] (26) at (-0.75, -1.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/calEM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_2$};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=white dot] (25) at (-0.75, -1.25) {\tiny $M$};
		\node [style=right label] (26) at (-0.75, -1.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cp_to_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.75, 3) {};
		\node [style=right label] (33) at (-0.75, 2.75) {$S$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0, 0) {$P$};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 3) {};
		\node [style=none] (45) at (0.25, -0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=none] (48) at (0.25, 1) {};
		\node [style=right label] (49) at (0.25, -0.75) {$X$};
		\node [style=right label] (50) at (0.25, 0.75) {$A$};
		\node [style=point] (52) at (1, -2.25) {$\mu$};
		\node [style=white dot] (53) at (1, -1.25) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (1.75, 1) {};
		\node [style=right label] (57) at (1.75, 0) {$X$};
		\node [style=right label] (58) at (1, -1.75) {$X$};
		\node [style=none] (59) at (-0.25, 1) {};
		\node [style=none] (60) at (1, 2.25) {};
		\node [style=none] (61) at (2.25, 1) {};
		\node [style=none] (62) at (1, 1.5) {$c'_s$};
		\node [style=none] (63) at (-0.5, 2.5) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=none] (65) at (1.25, 0.75) {};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (-0.25, -0.75) {};
		\node [style=none] (68) at (-0.25, -3) {};
		\node [style=none] (69) at (2.5, -3) {};
		\node [style=none] (70) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45.center);
		\draw [cWire] (48.center) to (47.center);
		\draw [cWire, in=150, out=-90] (45.center) to (53);
		\draw [cWire] (53) to (52);
		\draw [cWire, in=-90, out=30] (53) to (54.center);
		\draw [cWire] (54.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw [thick gray dashed edge] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/detOutcome.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$q$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=upground] (14) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/detPreparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$p$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=upground] (14) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (0, 0) {\tiny $M$};
		\node [style=copoint] (6) at (0, 1.25) {$e$};
		\node [style=right label] (14) at (0, 0.5) {$S$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=right label] (16) at (0, -0.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuOmega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 2.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 2.25) {$S$};
		\node [style=point] (15) at (1.25, -2.25) {$\mu$};
		\node [style=white dot] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=right label] (19) at (2, 0.75) {$X$};
		\node [style=right label] (20) at (2, -0.75) {$X$};
		\node [style=right label] (21) at (1.25, -1.75) {$X$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (1.25, 2.25) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (1.25, 1.5) {$c'_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=right label] (11) at (0.75, 2) {$Y$};
		\node [style=point] (15) at (1.5, 0.5) {$\nu$};
		\node [style=white dot] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (2.25, 2.25) {};
		\node [style=none] (18) at (2.25, 3.75) {};
		\node [style=right label] (19) at (2.25, 3.5) {$Y$};
		\node [style=right label] (20) at (2.25, 2) {$Y$};
		\node [style=right label] (21) at (1.5, 1) {$Y$};
		\node [style=none] (22) at (-0.75, 2.25) {};
		\node [style=none] (23) at (-0.25, 3.25) {};
		\node [style=none] (24) at (1.25, 3.25) {};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (0.5, 2.75) {$M$};
		\node [style=none] (27) at (-0.25, 2.25) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (30) at (0.75, 3.25) {};
		\node [style=none] (31) at (0.75, 3.75) {};
		\node [style=right label] (32) at (0.75, 3.5) {$B$};
		\node [style=right label] (33) at (-0.25, 0.75) {$S$};
		\node [style=none] (34) at (0.25, 3.75) {};
		\node [style=none] (35) at (1.5, 5) {};
		\node [style=none] (36) at (2.75, 3.75) {};
		\node [style=none] (37) at (1.5, 4.25) {$d'_e$};
		\node [style=none] (38) at (-0.75, -2.25) {};
		\node [style=none] (39) at (-0.25, -3.25) {};
		\node [style=none] (40) at (1.25, -3.25) {};
		\node [style=none] (41) at (1.25, -2.25) {};
		\node [style=none] (42) at (0.5, -2.75) {$P$};
		\node [style=none] (43) at (-0.25, -2.25) {};
		\node [style=none] (44) at (-0.25, 0.5) {};
		\node [style=none] (45) at (0.75, -3.25) {};
		\node [style=none] (46) at (0.75, -3.25) {};
		\node [style=none] (47) at (0.75, -2.25) {};
		\node [style=none] (48) at (0.75, -1.75) {};
		\node [style=right label] (49) at (0.75, -3.5) {$X$};
		\node [style=right label] (50) at (0.75, -2) {$A$};
		\node [style=point] (52) at (1.5, -5) {$\mu$};
		\node [style=white dot] (53) at (1.5, -4) {};
		\node [style=none] (54) at (2.25, -3.25) {};
		\node [style=none] (55) at (2.25, -1.75) {};
		\node [style=right label] (56) at (2.25, -2) {$X$};
		\node [style=right label] (57) at (2.25, -3.5) {$X$};
		\node [style=right label] (58) at (1.5, -4.5) {$X$};
		\node [style=none] (59) at (0.25, -1.75) {};
		\node [style=none] (60) at (1.5, -0.5) {};
		\node [style=none] (61) at (2.75, -1.75) {};
		\node [style=none] (62) at (1.5, -1.25) {$c'_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45.center);
		\draw [cWire] (48.center) to (47.center);
		\draw [cWire, in=150, out=-90] (45.center) to (53);
		\draw [cWire] (53) to (52);
		\draw [cWire, in=-90, out=30] (53) to (54.center);
		\draw [cWire] (54.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuRayP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=right label] (33) at (-0.75, 1.25) {$S$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0, 0) {$P$};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 1.75) {};
		\node [style=none] (45) at (0.25, -0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=copoint] (48) at (0.25, 1.25) {$a$};
		\node [style=right label] (49) at (0.25, -0.75) {$X$};
		\node [style=right label] (50) at (0.25, 0.75) {$A$};
		\node [style=point] (52) at (1, -2.5) {$\mu$};
		\node [style=white dot] (53) at (1, -1.5) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=copoint] (55) at (1.75, 1.25) {$x$};
		\node [style=right label] (56) at (1.75, 0.75) {$X$};
		\node [style=right label] (57) at (1.75, -0.75) {$X$};
		\node [style=right label] (58) at (1, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45.center);
		\draw [cWire] (48) to (47.center);
		\draw [cWire, in=150, out=-90] (45.center) to (53);
		\draw [cWire] (53) to (52);
		\draw [cWire, in=-90, out=30] (53) to (54.center);
		\draw [cWire] (54.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=point] (15) at (1.25, -2.5) {$\nu$};
		\node [style=white dot] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=right label] (19) at (2, 0.75) {$Y$};
		\node [style=right label] (20) at (2, -0.75) {$Y$};
		\node [style=right label] (21) at (1.25, -2) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=white dot] (28) at (-0.5, -2) {\tiny $M$};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=right label] (32) at (0.5, 0.75) {$B$};
		\node [style=right label] (33) at (-0.5, -1) {$S$};
		\node [style=upground] (34) at (0.5, 1.25) {};
		\node [style=upground] (35) at (2, 1.25) {};
		\node [style=none] (36) at (-0.5, -3) {};
		\node [style=right label] (37) at (-0.5, -2.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw [qWire] (28) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuUnit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=point] (15) at (2.25, -1) {$\nu$};
		\node [style=white dot] (16) at (2.25, 0) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=right label] (21) at (2.25, -0.5) {$Y$};
		\node [style=upground] (34) at (1.5, 1) {};
		\node [style=upground] (35) at (3, 1) {};
		\node [style=upground] (36) at (0, 1) {};
		\node [style=none] (37) at (0, 0.75) {};
		\node [style=white dot] (38) at (0, -0.5) {\tiny $M$};
		\node [style=right label] (39) at (0, 0.25) {$S$};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=right label] (41) at (0, -1.25) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [qWire] (38) to (37.center);
		\draw [qWire] (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnucalE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=point] (15) at (1.25, -2.25) {$\nu$};
		\node [style=white dot] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=right label] (19) at (2, 0.75) {$Y$};
		\node [style=right label] (20) at (2, -0.75) {$Y$};
		\node [style=right label] (21) at (1.25, -1.75) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -2.25) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=right label] (32) at (0.5, 0.75) {$B$};
		\node [style=right label] (33) at (-0.5, -2) {$S$};
		\node [style=none] (34) at (0, 1) {};
		\node [style=none] (35) at (1.25, 2.25) {};
		\node [style=none] (36) at (2.5, 1) {};
		\node [style=none] (37) at (1.25, 1.5) {$d'_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/flagConvNonUniM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -1) {$Y$};
		\node [style=point] (15) at (1, -2.75) {$\nu$};
		\node [style=white dot] (16) at (1, -1.75) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=right label] (19) at (1.5, 1.25) {$Y$};
		\node [style=right label] (20) at (1.5, -1) {$Y$};
		\node [style=right label] (21) at (1, -2.25) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -2.75) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=right label] (32) at (0.5, 1.25) {$B$};
		\node [style=right label] (33) at (-0.5, -2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/flagConvNonUniP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$S$};
		\node [style=point] (15) at (1, -2.75) {$\mu$};
		\node [style=white dot] (16) at (1, -1.75) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=right label] (19) at (1.5, 1.25) {$X$};
		\node [style=right label] (20) at (1.5, -1) {$X$};
		\node [style=right label] (21) at (1, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontModE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.5) {$\Lambda$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontModP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\mu$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 1.5) {$\Lambda$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/originalScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -2.5) {};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=right label] (21) at (0.5, -2.25) {$S$};
		\node [style=right label] (23) at (0.5, 2.25) {$Y$};
		\node [style=right label] (24) at (0.5, 0.75) {$T$};
		\node [style=right label] (25) at (-0.5, 0) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -1.5) {$\{\rho_s\}$};
		\node [style=none] (27) at (0, 1.5) {$\{E_{y|t}\}$};
		\node [style=left label] (28) at (-1, -3) {$(a)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/prob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (1.5, 1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=upground] (17) at (-0.5, 1.75) {};
		\node [style=upground] (18) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (16.center);
		\draw [cWire, bend left=90, looseness=1.75] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=right label] (14) at (-0.75, 1.25) {$U$};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (0.25, 0) {$\sigma_{P^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$A$};
		\node [style=right label] (36) at (1.25, 1.25) {$X$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=upground] (39) at (-0.75, 1.75) {};
		\node [style=upground] (40) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probInclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -2) {$s$};
		\node [style=black dot] (8) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=black dot] (9) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (10) at (0, 2) {$e$};
		\node [style=right label] (11) at (0, -1.5) {$S|P$};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=right label] (14) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8) to (7);
		\draw [qWire] (10) to (9);
		\draw [qWire] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probInclusion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -1.5) {$s$};
		\node [style=copoint] (10) at (0, 1.5) {$e$};
		\node [style=right label] (11) at (0, -1) {$S|P$};
		\node [style=right label] (13) at (0, 1) {$S|M$};
		\node [style=small box] (14) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (7);
		\draw [qWire] (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probPM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, -1.5) {$P$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c_s$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (-0.75, 1.5) {$M$};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, -0.25) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 2.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1, 1.5) {$d_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [qWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probPM2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.75, -2.25) {$P$};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -3.75) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=right label] (11) at (-0.5, -3.5) {$X$};
		\node [style=right label] (13) at (-0.5, -1) {$A$};
		\node [style=none] (15) at (-1, -4.25) {};
		\node [style=none] (16) at (-1, -3.75) {};
		\node [style=none] (17) at (0.5, -3.75) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (2, -4.25) {};
		\node [style=none] (23) at (1.25, -2.25) {$c$};
		\node [style=none] (24) at (-2, 1.75) {};
		\node [style=none] (25) at (-1.5, 2.75) {};
		\node [style=none] (26) at (0, 2.75) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (-0.75, 2.25) {$M$};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (-1.5, -0.25) {};
		\node [style=none] (31) at (-0.5, 3.75) {};
		\node [style=none] (32) at (-0.5, 2.75) {};
		\node [style=none] (33) at (-0.5, 1.75) {};
		\node [style=none] (34) at (-0.5, 0.75) {};
		\node [style=right label] (35) at (-0.5, 3.5) {$B$};
		\node [style=right label] (36) at (-0.5, 1) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 4.25) {};
		\node [style=none] (39) at (-1, 3.75) {};
		\node [style=none] (40) at (0.5, 3.75) {};
		\node [style=none] (41) at (0.5, 0.75) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (2, 0.25) {};
		\node [style=none] (45) at (2, 4.25) {};
		\node [style=none] (46) at (1.25, 2.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [qWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probPM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, -1.5) {$P$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (-0.75, 1.5) {$M$};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, -0.25) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 2.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1, 1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [qWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (5) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (6) at (0, 2) {$e$};
		\node [style=right label] (14) at (0, 1.25) {$S|M$};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=right label] (16) at (0, 0) {$S$};
		\node [style=black dot] (17) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=point] (18) at (0, -2) {$s$};
		\node [style=right label] (19) at (0, -1.25) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
		\draw [qWire] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probProjInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.75, -2.25) {$P$};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -3.25) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=right label] (11) at (-0.5, -3) {$X$};
		\node [style=right label] (13) at (-0.5, -1.5) {$A$};
		\node [style=none] (15) at (-1, -3.5) {};
		\node [style=none] (16) at (-1, -3.25) {};
		\node [style=none] (17) at (0.5, -3.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, -3.5) {};
		\node [style=none] (23) at (1, -2.25) {$c$};
		\node [style=none] (24) at (-2, 1.75) {};
		\node [style=none] (25) at (-1.5, 2.75) {};
		\node [style=none] (26) at (0, 2.75) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (-0.75, 2.25) {$M$};
		\node [style=none] (31) at (-0.5, 3.25) {};
		\node [style=none] (32) at (-0.5, 2.75) {};
		\node [style=none] (33) at (-0.5, 1.75) {};
		\node [style=none] (34) at (-0.5, 1.25) {};
		\node [style=right label] (35) at (-0.5, 3) {$B$};
		\node [style=right label] (36) at (-0.5, 1.5) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 3.5) {};
		\node [style=none] (39) at (-1, 3.25) {};
		\node [style=none] (40) at (0.5, 3.25) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (-1, 1.25) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, 3.5) {};
		\node [style=none] (46) at (1, 2.25) {$d$};
		\node [style=white dot] (47) at (-1.5, -1.25) {\tiny $P$};
		\node [style=black dot] (49) at (-1.5, -0.5) {\tiny \color{white} $P$};
		\node [style=black dot] (51) at (-1.5, 0.5) {\tiny \color{white} $M$};
		\node [style=white dot] (53) at (-1.5, 1.25) {\tiny $M$};
		\node [style=none] (54) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [qWire] (54.center) to (53);
		\draw [qWire] (53) to (51);
		\draw [qWire] (51) to (49);
		\draw [qWire] (49) to (47);
		\draw [qWire] (47) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probVector.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -2) {$v$};
		\node [style=black dot] (8) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=black dot] (9) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (10) at (0, 2) {$w$};
		\node [style=right label] (11) at (0, -1.5) {$S|P$};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=right label] (14) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8) to (7);
		\draw [qWire] (10) to (9);
		\draw [qWire] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probVector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -2) {$v$};
		\node [style=black dot] (8) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=black dot] (9) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (10) at (0, 2) {$w$};
		\node [style=right label] (11) at (0, -1.5) {$S|P$};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=right label] (14) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8) to (7);
		\draw [qWire] (10) to (9);
		\draw [qWire] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, -0.75) {\tiny\color{white}$P$};
		\node [style=white dot] (1) at (0, 0.75) {\tiny $P$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=right label] (4) at (0, -1.5) {$S|P$};
		\node [style=right label] (5) at (0, 1.25) {$S|P$};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0.75) {\tiny\color{white}$M$};
		\node [style=white dot] (1) at (0, -0.75) {\tiny $M$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=right label] (4) at (0, 1.5) {$S|M$};
		\node [style=right label] (5) at (0, -1.5) {$S|M$};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (-0.5, 4) {};
		\node [style=black dot] (16) at (-0.5, 3) {\tiny \color{white}$P$};
		\node [style=right label] (21) at (-0.5, 3.5) {$S$};
		\node [style=white dot] (29) at (-0.5, 1.5) {\tiny $P$};
		\node [style=none] (30) at (-0.5, 3) {};
		\node [style=right label] (31) at (-0.5, 2.25) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (16) to (15.center);
		\draw [qWire] (29) to (30.center);
		\draw [qWire] (29) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1) {$S$};
		\node [style=none] (15) at (-0.5, -3.75) {};
		\node [style=black dot] (16) at (-0.5, -2.75) {\tiny \color{white}$P$};
		\node [style=right label] (21) at (-0.5, -3.25) {$S$};
		\node [style=white dot] (29) at (-0.5, -1.5) {\tiny $M$};
		\node [style=none] (30) at (-0.5, -2.75) {};
		\node [style=right label] (31) at (-0.5, -2.25) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (16) to (15.center);
		\draw [qWire] (29) to (30.center);
		\draw [qWire] (29) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -1.5) {$s$};
		\node [style=copoint] (10) at (0, 1.5) {$e$};
		\node [style=right label] (11) at (0, -1) {$S|P$};
		\node [style=right label] (13) at (0, 1) {$S|M$};
		\node [style=small box] (14) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (7);
		\draw [qWire] (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=right label] (11) at (0, -1) {$S|P$};
		\node [style=right label] (13) at (0, 1) {$S|M$};
		\node [style=small box] (14) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (7.center);
		\draw [qWire] (10.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (10) at (0, 2) {$e$};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=small box] (14) at (0, 0.75) {$\kappa$};
		\node [style=point] (15) at (0, -2) {$s$};
		\node [style=right label] (17) at (0, -1.5) {$S|P$};
		\node [style=small box] (19) at (0, -0.75) {$\iota$};
		\node [style=right label] (20) at (0, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10) to (14);
		\draw [qWire] (19) to (15);
		\draw [cWire] (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 2) {};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=small box] (14) at (0, 0.75) {$\kappa$};
		\node [style=none] (15) at (0, -2) {};
		\node [style=right label] (17) at (0, -1.5) {$S|P$};
		\node [style=small box] (19) at (0, -0.75) {$\iota$};
		\node [style=right label] (20) at (0, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14);
		\draw [qWire] (19) to (15.center);
		\draw [cWire] (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=right label] (13) at (0, 0.5) {$S|M$};
		\node [style=small box] (14) at (0, -0.25) {$\kappa$};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=right label] (20) at (0, -1) {$n$};
		\node [style=upground] (21) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14);
		\draw [cWire] (14) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=right label] (17) at (0, -1) {$S|P$};
		\node [style=small box] (19) at (0, -0.25) {$\iota$};
		\node [style=right label] (20) at (0, 0.5) {$n$};
		\node [style=upground] (21) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (19) to (15.center);
		\draw [cWire] (14.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=right label] (17) at (0, -1) {$S|P$};
		\node [style=small box] (19) at (0, -0.25) {$B$};
		\node [style=right label] (20) at (0, 0.5) {$S|M$};
		\node [style=upground] (21) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (19) to (15.center);
		\draw [qWire] (14.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stateProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (0, 0) {\tiny $P$};
		\node [style=point] (6) at (0, -1.25) {$s$};
		\node [style=right label] (14) at (0, -0.5) {$S$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=right label] (16) at (0, 0.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

